Symmaries: Automatic Inference of Formal Security Summaries for Java Programs

We introduce a scalable, modular, and sound approach for automatically constructing formal security specifications for Java bytecode programs in the form of method summaries. A summary provides an abstract representation of a method's security behavior, consisting of the conditions under which the method can be securely invoked, together with specifications of information flows and aliasing updates. Such summaries can be consumed by static code analysis tools and also help developers understand the behavior of code segments, such as libraries, in order to evaluate their security implications when reused in applications. Our approach is implemented in a tool called Symmaries, which automates the generation of security summaries. We applied Symmaries to Java API libraries to extract their security specifications and to large real-world applications to evaluate its scalability. Our results show that the tool successfully scales to analyze applications with hundreds of thousands of lines of code, and that Symmaries achieves a promising precision depending on the heap model used. We prove the soundness of our approach in terms of guaranteeing termination-insensitive non-interference.

==> examples/overview-fig.tex <==


% -*- coding: utf-8; mode: latex -*-
\input{examples//cdrhandling-setup}%
\newcommand{\flushBits}{\cv{flushBits}}
\scalebox{0.8}{
\begin{tikzpicture}[thick, node distance=5mm,
  basic-arrow/.style={->, >=stealth},
  analysis-arrow/.style={->, thick, dashed, blue}]

% Main method nodes
\node [draw, rounded corners] (a0) {$ℓ_0:$\cv{this.flushBits()}\\ $\langle \tt \rangle$};
\node [draw, rounded corners, below=of a0] (a1) {$ℓ_1:$ \texttt{\$r2 = this.raf}};
\node [draw, rounded corners, below=of a1] (a2) {$ℓ_2:$ \texttt{\$r2.write(r1, i0, i1)}\\ $\langle \mathtt{Guard}_{\cv{write}} \rangle$};
\node [rounded corners, below=of a2,draw] (a3) {$ℓ_3:$\texttt{v3=streamPos}};
%\node [draw=rho5color, rounded corners, below=of a3] (a4) {$ℓ_4:$\texttt{\$v7 = Math.max(\$v6, \$v5)} \\ $\langle \tt \rangle$};
\node [draw, rounded corners, below=of a3] (a4) {$ℓ_4:$\texttt{v4=v3+i}};
\node [draw, rounded corners, below=of a4] (a5) {$ℓ_5:$\texttt{streamPos=v4}};
\node [draw, rounded corners, below=of a5] (sink) {$ℓ_7:\surd$\\ $\langle φ_{Exit}\rangle$};

% Arrows between main nodes
\draw[basic-arrow] (a0) to node [right] {\tt, \(\SumEffect{\flushBits}\)} (a1);
\draw[basic-arrow] (a1) to node [left, pos=.4] {\(\tt, u_1\)} (a2);
\draw[basic-arrow] (a2) to node [right, pos=.4] {\strut\tt, \SumEffect{\cv{write}}} (a3);
\draw[basic-arrow] (a3) to node [left, pos=.4] {\tt, \(u2\)} (a4);
\draw[basic-arrow] (a4) to node [left, pos=.4] {\tt, \(\cplvl{v4} \assign \pc ⊔ \cplvl{v3} ⊔ \cplvl{i}\)} (a5);
\draw[basic-arrow] (a5) to node [left, pos=.4] {\tt,  \(u3\)} (sink);

% Box around main method
\node [fit={(a0) (a1) (a2) (a4) (a5) (sink)}, draw, dashed, inner sep=4mm, rounded corners=1ex] (scfg-main-box) {};

% Callee method nodes
\node [draw, rounded corners, right=2cm of a0] (fa1) {\(ℓ'_0: {\cv{writeBytes (r1, i0, i1)}}\) \\  \(\langle \cv{guard}_{\cv{writeBytes}}\rangle \)};
\node [draw, rounded corners, below=of fa1] (fa2) {\(ℓ'_1: \creturn\)};
\node [draw, rounded corners, below=of fa2] (fsink) {$ℓ'_\surd:\surd$\\ $\langle φ'_{Exit}\rangle$};

\draw[basic-arrow] (fa1) to node [right] {\tt, \(\SumEffect{\cv{writeBytes}}\)} (fa2);
\draw[basic-arrow] (fa2) to node [right] {\tt, \(\emptyset\)}  (fsink);

% Box around callee
\node [fit={(fa1) (fa2) (fsink)}, draw, dashed, inner sep=2mm, rounded corners=1ex] (scfg-write-box) {};

% Invocation arrow
\draw[analysis-arrow] (a2.north east) to [out=0, in=180] node [above, xshift=2mm, yshift=1.5mm, anchor=north west] {Invokes} (scfg-write-box);

% Use box
\node [rounded corners, below left=of fsink, xshift=25mm, yshift=-3mm] (use-box) {\color{blue}{Using the summary updates of callees}};
\foreach \i/\x/\y in {a2/19/3, a0/24/3} {
    \node [below=of \i, xshift=\x mm, yshift=\y mm] (dummy\i) {};
    \draw[analysis-arrow] (use-box) to [out=170, in=0] (dummy\i.south);
}

% Combined fit box
\node [fit={(scfg-write-box) (scfg-main-box)}, inner sep=0, outer sep=0] (scfgs-bbox) {};

% Labels
\node [above=of a0] {\cv{FileImageOutputStream.write}};
\node [above=of fa1] {\cv{RandomFileAccess.write}};

% Update box
%\node[
%  below=1mm of scfg-write-box,
%  anchor=north,
%  rounded corners=1ex,
%  draw,
%  dashed,
%  inner sep=1mm,
%  xshift=23mm,
%  yshift=-10mm,
%  text width=10cm
%] (update) {%
%		\(
%		\begin{array}{@{}r@{~}l@{}}
%%			φ_{ℓ_2} &= \mathtt{Guard}_{\Cfix}
%%			\hspace{1.8cm} φ_{ℓ_4} = \cplvl s ⊑ ⊥ ∧ \pc ⊑ ⊥
%			\\%[1em]
%			φ_\rname{Exit} &=
%%			（\sVar = \sSpec e ⇒ \red{\pc \sqcup} \cplvl e ⊑ \retVar{\plvl{π}}）∧ \\
%			  \phantom{=}\hlvl{\cv{this}} ⊑ \retVar{\hlvl{\cv{this}}} ∧
%			\chlvl {r1} ⊑ \retVar{\chlvl {r1}} ∧ （\caliasRel  {r1} {this} ⇒ \retVar{\caliasRel {r1} {this}}）\\
%			\red{u56} &=\left[\begin{array}{@{}cc@{}}
%				\caliasRel r {this} \assign \tt, &
%				 \chlvl r \assign \cplvl{this} ⊔ \chlvl r ⊔ \chlvl{this}, \\
%				 \chlvl {this} \assign \chlvl{this} ⊔  (\ite{\caliasRel r {this}}{\cplvl{this}}{⊥}) \span\end{array}\right]
%		\end{array}
%		\)
%};
\end{tikzpicture}
}
%	\node [
%	, right = 1mm of scfgs-bbox
%%	, yshift = -2mm
%%	, xshift = 20mm
%	, anchor = north
%	, rounded corners = 1ex
%	, draw
%	,dashed
%	] (safety-props) {%
%		\textit{Safety Properties}\\
%		\(
%		\begin{array}{@{}r@{~}l@{}}
%			φ_{ℓ_2} &= \mathtt{Guard}_{\Cfix}
%			\hspace{1.8cm} φ_{ℓ_4} = \cplvl s ⊑ ⊥ ∧ \pc ⊑ ⊥
%			\\%[1em]
%			φ_{ℓ_\surd} =φ_\rname{Exit} &=
%			（\sVar = \sSpec e ⇒ \red{\pc \sqcup} \cplvl e ⊑ \retVar{\plvl{π}}）∧ \\
%			  &\phantom{=}\hlvl{\cv{this}} ⊑ \retVar{\hlvl{\cv{this}}} ∧
%			\chlvl r ⊑ \retVar{\chlvl r} ∧ （\caliasRel r {this} ⇒ \retVar{\caliasRel r {this}}）\\
%			\red{u56} &=\left[\begin{array}{@{}cc@{}}
%				\caliasRel r {this} \assign \tt, &
%				 \chlvl r \assign \cplvl{this} ⊔ \chlvl r ⊔ \chlvl{this}, \\
%				 \chlvl {this} \assign \chlvl{this} ⊔  (\ite{\caliasRel r {this}}{\cplvl{this}}{⊥}) \span\end{array}\right]
%		\end{array}
%		\)
%	};


\hrule width 0pt              %dummy spacer to end vbox earlier
\endinput


==> examples/symmaries-basic-workflow.tikz <==
% -*- coding: utf-8; mode: latex -*-
\begingroup
\sffamily \smaller%\smaller%
\color{textfg}%
\tikzexternaldisable%
\begin{tikzpicture}[>=stealth', node distance = 4mm]
  \tikzset{every node/.style={rectangle, draw = textfg,fill = white, align = center, inner sep = 1.4pt}};
  \node [rounded corners, minimum height=7em] (syrs) {\Symmaries\\(/\ReaX)};

  \coordinate [below = 2.5em of syrs.west] (x);
  % \node [left=of x,xshift=-2pt,yshift=2pt] {\strut{.secstubs}};
  \node [left=of x] (secstubs) {\strut{.secstubs}};
  % \node [left=of x,xshift=2pt,yshift=-2pt] {\strut{.secstubs}};
  \path [->% ,shorten <= 2pt
  ] (secstubs) edge (x);

  \coordinate (x) at (syrs.west);
  \node [left=of x,xshift=-2pt,yshift=2pt] {\strut{.meth}};
  \node [left=of x] (meth) {\strut{.meth}};
  \node [left=of x,xshift=2pt,yshift=-2pt] {\strut{.meth}};
  \path [->,shorten <= 2pt] (meth) edge (x);

  \coordinate [above = 2.5em of syrs.west] (x);
  \node [left=of x] (classes) {\strut{.classes}};
  \path [->] (classes) edge (x);

  \coordinate (x) at ([yshift = 1.4em]syrs.east);
  % \coordinate (y) at ([yshift =-1em]syrs.east);
  \node [right=of x,xshift=-2pt,yshift=2pt] {\strut{.secsum}};
  \node [right=of x] (secsum) {\strut{.secsum}};
  \node [right=of x,xshift=2pt,yshift=-2pt] {\strut{.secsum}};
  \path [->] (x) edge (secsum);
  % \draw [->,shorten <= 2pt] (secsum.south) |- (y);

  \coordinate (x) at ([yshift =-1.4em]syrs.east);
  \node [right=of x] (meth-stats) {\strut{.meth\_stats}};
  \path [->] (x) edge (meth-stats);

  \node [fit=(classes)(meth), draw = none, fill = none] (classes-meth) {};

  % % right=1cm of secsum.east,%
  % \node [above right=1ex and 2.2cm of syrs.east,draw=none,fill=none,align=center] (feedback) {\strut Feedback for\\developpers};
  % % \node [below right=1ex and 2.2cm of syrs.east,dotted] (monitors) {\strut Monitors};
  % \coordinate[right=3ex of secsum.east] (y);
  % \draw [shorten <= 2pt] (secsum.east) -- (y);
  % \draw [->] (y) |- (feedback.west);
  % % \draw [->,dotted] (y) |- (monitors.west);

  % \coordinate (x) at ($(syrs.west)!0.5!(classes.east -| syrs.west)$);
  \node [left=of classes-meth, rounded corners,minimum height=4em, align=center] (jsym) {JSymb\\(/soot)};
  \path [->] (jsym.east |- classes.west) edge (classes.west);
  \path [->] (jsym.east |- meth.west) edge (meth.west);

  \coordinate (x) at (jsym.west);
  \node [left=of x,dotted,align=left] (java-inputs) {%
    \strut{.java}, \strut{.class},\\
    \strut{.jar}, \strut{.apk}…%
  };
  \path [->] (java-inputs) edge (x);
\end{tikzpicture}%
\hrule width 0pt              %dummy spacer to end vbox earlier
\endgroup%
\endinput
% Local variables:
% TeX-master: "main"
% End:

